The Parameterised Complexity of Temporal Motif Counting, and a Lov\'asz-Style Isomorphism Theorem

We study the structural expressivity and the parameterised complexity of counting homomorphisms from small temporal patterns to large temporal graphs. Here, a temporal pattern $P$ consists of a graph together with a partial order on its edges, and a homomorphism from $P$ to a temporal graph must not only preserve edges, but also satisfy the temporal constraints imposed by the partial order of the edge set of the pattern. The main results of this work are three-fold: First, we prove a temporal Lov\'asz-style theorem, stating that two temporal graphs are isomorphic (under a natural definition of temporal isomorphisms) if and only if they have the same number of homomorphisms from all temporal patterns. Second, we introduce a cliquewidth-based measure on temporal patterns, called the temporally order-augmented dual width, the "toadwidth" for short, and show that counting temporal homomorphisms is fixed-parameter tractable for temporal patterns of bounded toadwidth. Third, we provide a parameterised complexity dichotomy with an explicit tractability criterion for counting homomorphisms from totally ordered temporal patterns, classified along their underlying graph structure.

==> fig-viable-non-unique-vc.tex <==

\begin{tikzpicture}[scale=0.5, every node/.style={circle, minimum size=2.5mm}, every edge quotes/.style = {auto, font=\footnotesize, sloped}]

%%%K_2
\node[minimum size=6mm, draw, fill=gray!30] (r1) at (-10.5, 10.0) {$r_1$};
\node[minimum size=6mm, draw, fill=gray!30] (r2) at (-10.5, 7.0) {$r_2$};
\draw[thick] (r1) to (r2);
\node[] (H10) at (-10.5, 5.7) {$H_{10}$};
%%%K_{1, 2}
\node[minimum size=6mm, draw, fill=gray!30] (s1) at (-7.5, 8.5) {$s_1$};
%\node[draw, fill=gray!30] (x1) at (7.0, 11.5) {};
\node[minimum size=6mm, draw, fill=gray!30] (s2) at (-5.0, 9.5) {$s_2$};
\node[minimum size=6mm, draw, fill=gray!30] (s3) at (-5.0, 7.5) {$s_3$};

\draw[thick] (s1) to (s2);
\draw[thick] (s1) to (s3);

\node[] (H12) at (-6.0, 5.7) {$H_{11}$};

%%2K_2
\node[minimum size=6mm, draw, fill=gray!30] (t1) at (-1.5, 10.0) {$t_1$};
\node[minimum size=6mm, draw, fill=gray!30] (t3) at (1.0, 10.0) {$t_3$};
\node[minimum size=6mm, draw, fill=gray!30] (t2) at (-1.5, 7.0) {$t_2$};
\node[minimum size=6mm, draw, fill=gray!30] (t4) at (1.0, 7.0) {$t_4$};

\draw[thick] (t1) to (t2);
\draw[thick] (t3) to (t4);

\node[] (H12) at (0.0, 5.7) {$H_{12}$};
%%union of two disjoint stars -- one is an edge
\node[minimum size=6mm, draw, fill=gray!30] (u) at (4.5, 10.0) {$u_1$};
%\node[draw, fill=gray!30] (x1) at (7.0, 11.5) {};
\node[draw, fill=gray!30] (x2) at (7.0, 10.5) {};
\node[draw, fill=gray!30] (x3) at (7.0, 9.5) {};
%\node[draw, fill=gray!30] (x4) at (7.0, 8.5) {};



%\draw[thick] (u) to (x4);
\draw[thick] (u) to (x3);
\draw[thick] (u) to (x2);
%\draw[thick] (u) to (x1);

\node[minimum size=6mm, draw, fill=gray!30] (v) at (4.5, 7.0) {$u_2$};
\node[minimum size=6mm, draw, fill=gray!30] (y1) at (7.0, 7.0) {$u_3$};

\draw[thick] (v) to (y1);

\node[] (H13) at (5.75, 5.7) {$H_{13}$};

%%%P4 
\node[minimum size=6mm, draw, fill=gray!30] (v1) at (11.0, 12.0) {$v_1$};

\node[minimum size=6mm, draw, fill=gray!30] (v2) at (9.5, 9.5) {$v_2$};
%\node[draw, fill=gray!0] (p2) at (16.0, 9.0) {};
\node[minimum size=6mm, draw, fill=gray!30] (v4) at (12.5, 9.5) {$v_4$};

\node[minimum size=6mm, draw, fill=gray!30] (v3) at (11.0, 7.0) {$v_3$};

\draw[thick] (v1) to (v2);
\draw[thick] (v2) to (v3);
\draw[thick] (v3) to (v4);


\node[] (H14) at (11, 5.7) {$H_{14}$};

%%%C4

\node[minimum size=6mm, draw, fill=gray!30] (u) at (17.0, 12.0) {$w_1$};

\node[minimum size=6mm, draw, fill=gray!30] (p1) at (15.5, 9.5) {$w_2$};
%\node[draw, fill=gray!0] (p2) at (16.0, 9.0) {};
\node[minimum size=6mm, draw, fill=gray!30] (p3) at (18.5, 9.5) {$w_4$};

\node[minimum size=6mm, draw, fill=gray!30] (v) at (17.0, 7.0) {$w_3$};

\draw[thick] (u) to (p1);
%\draw[thick] (u) to (p2);
\draw[thick] (u) to (p3);

\draw[thick] (v) to (p1);
%\draw[thick] (v) to (p2);
\draw[thick] (v) to (p3);

\node[] (H15) at (17.0, 5.7) {$H_{15}$};

\end{tikzpicture}


==> fig-viable-unique-vc.tex <==

\begin{tikzpicture}[scale=0.5, every node/.style={circle, minimum size=2.5mm}, every edge quotes/.style = {auto, font=\footnotesize, sloped}]


%%star
\node[minimum size=6mm, draw,fill=gray!30] (u) at (0.0, 9.0) {};
%\node[draw, fill=gray!30] (x1) at (2.0, 11.0) {};
\node[draw, fill=gray!30] (x2) at (2.0, 10.0) {};
\node[draw, fill=gray!30] (x3) at (2.0, 9.0) {};
\node[draw, fill=gray!30] (x4) at (2.0, 8.0) {};
%\node[draw, fill=gray!30] (x5) at (2.0, 7.0) {};

%\draw[thick] (u) to (x5);
\draw[thick] (u) to (x4);
\draw[thick] (u) to (x3);
\draw[thick] (u) to (x2);
%\draw[thick] (u) to (x1);

\node[] (H1) at (1.0, 5.7) {$H_1$};

%%5-vertex path
\node[minimum size=6mm, draw, fill=gray!30] (u) at (5.0, 10.0) {};
\node[draw, fill=gray!30] (x1) at (7.0, 11.0) {};
\node[draw, fill=gray!30] (x2) at (7.0, 9.0) {};
\node[minimum size=6mm, draw, fill=gray!30] (v) at (5.0, 8.0) {};
\node[draw, fill=gray!30] (x3) at (7.0, 7.0) {};


\draw[thick] (v) to (x3);
\draw[thick] (v) to (x2);
\draw[thick] (u) to (x2);
\draw[thick] (u) to (x1);

\node[] (H2) at (6.0, 5.7) {$H_2$};

%%%union of two disjoint stars 
\node[minimum size=6mm, draw, fill=gray!30] (u) at (10.0, 10.5) {};
\node[draw, fill=gray!30] (x1) at (12.0, 11.0) {};
%\node[draw, fill=gray!30] (x2) at (12.0, 11.0) {};
\node[draw, fill=gray!30] (x3) at (12.0, 10.0) {};

\draw[thick] (u) to (x3);
%\draw[thick] (u) to (x2);
\draw[thick] (u) to (x1);

\node[minimum size=6mm, draw, fill=gray!30] (v) at (10.0, 7.5) {};
\node[draw, fill=gray!30] (y1) at (12.0, 8.0) {};
%\node[draw, fill=gray!30] (y2) at (12.0, 7.5) {};
\node[draw, fill=gray!30] (y3) at (12.0, 7.0) {};

\draw[thick] (v) to (y3);
%\draw[thick] (v) to (y2);
\draw[thick] (v) to (y1);

\node[] (H3) at (11.0, 5.7) {$H_3$};

%%%two stars with paths -- both stars are single vertices

\node[minimum size=6mm, draw, fill=gray!30] (u) at (16.0, 11.0) {};

\node[draw, fill=gray!30] (p1) at (15.0, 9.0) {};
\node[draw, fill=gray!30] (p2) at (16.0, 9.0) {};
\node[draw, fill=gray!30] (p3) at (17.0, 9.0) {};

\node[minimum size=6mm, draw, fill=gray!30] (v) at (16.0, 7.0) {};

\draw[thick] (u) to (p1);
\draw[thick] (u) to (p2);
\draw[thick] (u) to (p3);

\draw[thick] (v) to (p1);
\draw[thick] (v) to (p2);
\draw[thick] (v) to (p3);

\node[] (H4) at (16.0, 5.7) {$H_4$};

%%%two stars with paths -- one is a single edge and the other is a  single vertex

\node[draw, fill=gray!30] (u1) at (20.5, 13.0) {};
\node[minimum size=6mm, draw, fill=gray!30] (u2) at (20.5, 11.0) {};

\node[draw, fill=gray!30] (p1) at (20.0, 9.0) {};
\node[draw, fill=gray!30] (p2) at (21.0, 9.0) {};


\node[minimum size=6mm, draw, fill=gray!30] (v) at (20.5, 7.0) {};

\draw[thick] (u1) to (u2);
\draw[thick] (u2) to (p1);
\draw[thick] (u2) to (p2);
\draw[thick] (v) to (p1);
\draw[thick] (v) to (p2);

\node[] (H5) at (20.5, 5.7) {$H_5$};

%%%two stars with paths -- one is a single vertex

\node[draw, fill=gray!30] (x1) at (24.0, 13.0) {};
\node[draw, fill=gray!30] (x2) at (25.0, 13.0) {};
\node[draw, fill=gray!30] (x3) at (26.0, 13.0) {};
\node[minimum size=6mm, draw, fill=gray!30] (u) at (25.0, 11.0) {};

\node[draw, fill=gray!30] (p1) at (25.0, 9.0) {};



\node[minimum size=6mm, draw, fill=gray!30] (v) at (25.0, 7.0) {};

\draw[thick] (u) to (x1);
\draw[thick] (u) to (x2);
\draw[thick] (u) to (x3);
\draw[thick] (u) to (p1);
\draw[thick] (v) to (p1);

\node[] (H6) at (25.0, 5.7) {$H_6$};


%%%two stars with paths -- both stars are single edges

\node[draw, fill=gray!30] (u1) at (-2.0, 3.0) {};
\node[minimum size=6mm, draw, fill=gray!30] (u2) at (0.0, 3.0) {};

\node[draw, fill=gray!30] (p1) at (2.0, 3.5) {};
\node[draw, fill=gray!30] (p2) at (2.0, 2.5) {};

\node[minimum size=6mm, draw, fill=gray!30] (v1) at (4.0, 3.0) {};
\node[draw, fill=gray!30] (v2) at (6.0, 3.0) {};

\draw[thick] (u1) to (u2);
\draw[thick] (u2) to (p1);
\draw[thick] (u2) to (p2);
\draw[thick] (v1) to (p1);
\draw[thick] (v1) to (p2);
\draw[thick] (v1) to (v2);

\node[] (H7) at (2.0, 1.5) {$H_7$};

%%%two stars with a path -- one star is a single edge

\node[minimum size=6mm, draw, fill=gray!30] (u) at (11.0, 3.0) {};
\node[draw, fill=gray!30] (x1) at (9.0, 3.5) {};
\node[draw, fill=gray!30] (x2) at (9.0, 2.5) {};


\node[draw, fill=gray!30] (p1) at (13.0, 3.0) {};
\node[minimum size=6mm, draw, fill=gray!30] (v1) at (15.0, 3.0) {};
\node[draw, fill=gray!30] (v2) at (17.0, 3.0) {};


\draw[thick] (u) to (x2);
\draw[thick] (u) to (x1);

\draw[thick] (u) to (p1);
\draw[thick] (v1) to (p1);
\draw[thick] (v1) to (v2);

\node[] (H8) at (13.0, 1.5) {$H_8$};

%%%two stars with a path 

\node[minimum size=6mm, draw, fill=gray!30] (u) at (22.0, 3.0) {};
\node[draw, fill=gray!30] (x1) at (20.0, 3.5) {};
\node[draw, fill=gray!30] (x2) at (20.0, 2.5) {};


\node[draw, fill=gray!30] (p1) at (24.0, 3.0) {};
\node[minimum size=6mm, draw, fill=gray!30] (v) at (26.0, 3.0) {};
\node[draw, fill=gray!30] (y1) at (28.0, 4.0) {};
\node[draw, fill=gray!30] (y2) at (28.0, 3.0) {};
\node[draw, fill=gray!30] (y3) at (28.0, 2.0) {};

\draw[thick] (u) to (x2);
\draw[thick] (u) to (x1);

\draw[thick] (u) to (p1);
\draw[thick] (v) to (p1);

\draw[thick] (v) to (y1);
\draw[thick] (v) to (y2);
\draw[thick] (v) to (y3);
\node[] (H9) at (24.0, 1.5) {$H_9$};
\end{tikzpicture}

